On the RR Lyrae stars in globulars: V. the complete Near-Infrared (JHKs) census of omega Centauri RR Lyrae variables

We present a new complete Near-Infrared (NIR, $JHK_s$) census of RR Lyrae stars (RRLs) in the globular $\omega$ Cen (NGC 5139). We collected 15,472 $JHK_s$ images with 4-8m class telescopes over 15 years (2000-2015) covering a sky area around the cluster center of 60x34 arcmin$^2$. These images provided calibrated photometry for 182 out of the 198 cluster RRL candidates with ten to sixty measurements per band. We also provide new homogeneous estimates of the photometric amplitude for 180 ($J$), 176 ($H$) and 174 ($K_s$) RRLs. These data were supplemented with single-epoch $JK_s$ magnitudes from VHS and with single-epoch $H$ magnitudes from 2MASS. Using proprietary optical and NIR data together with new optical light curves (ASAS-SN) we also updated pulsation periods for 59 candidate RRLs. As a whole, we provide $JHK_s$ magnitudes for 90 RRab (fundamentals), 103 RRc (first overtones) and one RRd (mixed--mode pulsator). We found that NIR/optical photometric amplitude ratios increase when moving from first overtone to fundamental and to long-period (P>0.7 days) fundamental RRLs. Using predicted Period-Luminosity-Metallicity relations, we derive a true distance modulus of 13.674$\pm$0.008$\pm$0.038 mag (statistical error and standard deviation of the median)---based on spectroscopic iron abundances---and of 13.698$\pm$0.004$\pm$0.048 mag---based on photometric iron abundances. We also found evidence of possible systematics at the 5-10% level in the zero-point of the PLs based on the five calibrating RRLs whose parallaxes had been determined with HST

==> (inline-0) <==
\begin{deluxetable*}{lllll rrrr c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Log of the observations of $\omega$ Cen in NIR bands.}
\tablehead{Run & ID & Dates & Telescope & Camera & $J$ & $H$ & $K_s$& other & multiplex \\}
\startdata
     1 & giuseppe   &   2000 Jan 13--2004 Jun 04 & ESO NTT 3.6m  & SOFI     & 109 & \ldots & 130   & \ldots & \ldots\\
     2 & milena     &   2004 Jun 03              & ESO NTT 3.6m  & SOFI     &  15 & \ldots &\ldots & \ldots & \ldots\\
     3 & anna       &   2005 Apr 02              & ESO NTT 3.6m  & SOFI     &  12 &  12    &  36   & \ldots & \ldots\\
     4 & calamid    &   2007 Apr 03--Jun 03      & ESO VLT 8.0m  & MAD      &   6 & \ldots &   9   &  55    & \ldots\\
     5 & blanco     &   2010 May 24--25          & CTIO 4.0m     & Newfirm  &  25 & \ldots &  52   & \ldots & 4     \\
     6 & lco1306    &   2013 Jun 25--29          & Magellan 6.5m & FourStar & 900 & 900    & 900   & \ldots & 4     \\
%     6 & lco1306    &   2013 Jun 25--29          & Magellan 6.5m & FourStar & 45(stack)& 45(stack)& 45(stack)& \ldots & 4     \\
     7 & lco1501    &   2015 Jan 26--27          & Magellan 6.5m & FourStar & 315 & 315    & 365   & \ldots & 4     \\
\enddata
\tablecomments{\\                                                                    
1 ESO program IDs 64.N-0038(A), 66.D-0557(A), 68.D-0545(A), 073.D-0313(A); observer(s) unknown   \\
2 ESO program ID 073.D-0313(A); observer unknown                                                 \\
3 ESO program ID 59.A-9004(D); observer unknown                                                  \\
4 ESO program ID ``ID96406''; observer unknown; ``other'' = Brackett $\gamma$                \\
5 Proposal ID ``noao''; observers Allen, DePropris                                               \\
6 Observer A. Monson                                                                             \\
7 Observer N. Morrel}                                         
\label{tbl:omegalog_nir}
\end{deluxetable*}
% 
% % ______________________________________________________________________________________
% % 					TABLE 2
% % ______________________________________________________________________________________
 \tablenum{2}
 \setlength{\tabcolsep}{0.05cm}
\begin{deluxetable*}{l cc  l  ccc  ccc  ccc}
 \tablewidth{0pt}
 \tabletypesize{\scriptsize}
 \tablecaption{NIR---$JHK_s$---mean magnitudes and amplitudes for $\omega$ Cen RRLs.}
%  \tablehead{  ID & 
%  fit{\it J\/}\tablenotemark{a}& 
%  {\it J\/}& 
%  $AJ$ & 
%  fit{\it H\/}\tablenotemark{a}& 
%  {\it H\/}& 
%  $AH$ & 
%  fit$K$\tablenotemark{a}& 
%  $K$& 
%  $AK$ \\
%   & & mag & mag  & & mag  & mag & & mag & mag }
 \tablehead{  ID & Period (new) & Period (old)\tablenotemark{a} & Variable  &
 fit$J$\tablenotemark{b}& 
 $J$& 
 $AJ$ & 
 fit$H$\tablenotemark{b}& 
 $H$& 
 $AH$ & 
 fit$K_s$\tablenotemark{b}& 
 $K_s$& 
 $AK_s$ \\
  & days & days &type & & mag & mag  & & mag  & mag & & mag & mag }
 \startdata                   
    V3                     & 0.84126158                  &    \ldots                     &  RRab                      &  P  & 13.182$\pm$0.007 &  0.353$\pm$0.029 &   P  & 12.895$\pm$0.007 &  0.300$\pm$0.029 &   S  & 12.864$\pm$0.009 &  0.285$\pm$0.027    \\
    V4                     & 0.62731846                  &    \ldots                     &  RRab                      &  S  & 13.378$\pm$0.008 &  0.494$\pm$0.054 &   S  & 13.106$\pm$0.008 &  0.333$\pm$0.031 &   S  & 13.077$\pm$0.009 &  0.316$\pm$0.020    \\
    V5\tablenotemark{Bl}   & 0.51528002                  &    \ldots                     &  RRab                      &  S  & 13.668$\pm$0.012 &  0.441$\pm$0.028 &   S  & 13.488$\pm$0.019 &  0.354$\pm$0.043 &   S  & 13.409$\pm$0.012 &  0.334$\pm$0.016    \\
    V7                     & 0.71303420                  &    \ldots                     &  RRab                      &  S  & 13.289$\pm$0.005 &  0.428$\pm$0.041 &   P  & 13.018$\pm$0.006 &  0.305$\pm$0.025 &   S  & 12.976$\pm$0.006 &  0.312$\pm$0.028    \\
    V8                     & 0.52132593                  &    \ldots                     &  RRab                      &  S  & 13.577$\pm$0.004 &  0.449$\pm$0.056 &   S  & 13.341$\pm$0.009 &  0.344$\pm$0.018 &   S  & 13.305$\pm$0.005 &  0.295$\pm$0.017    \\
    V9\tablenotemark{Bl}   & 0.52335114\tablenotemark{c}& 0.52346446                     &  RRab                      &  S  & 13.641$\pm$0.010 &  0.320$\pm$0.050 &   P  & 13.430$\pm$0.005 &  0.175$\pm$0.033 &   S  & 13.378$\pm$0.009 &  0.225$\pm$0.025    \\
    V10                    & 0.37475609\tablenotemark{d}& 0.37488161                     &  RRc                       &  P  & 13.551$\pm$0.006 &  0.153$\pm$0.013 &   S  & 13.316$\pm$0.017 &     \ldots       &   S  & 13.313$\pm$0.009 &  0.080$\pm$0.010    \\
    V11\tablenotemark{Bl}  & 0.56480650                  &    \ldots                     &  RRab                      &  S  & 13.474$\pm$0.005 &  0.248$\pm$0.023 &   S  & 13.209$\pm$0.008 &  0.189$\pm$0.023 &   S  & 13.189$\pm$0.006 &  0.196$\pm$0.016    \\
    V12                    & 0.38677657\tablenotemark{c}& 0.38676730                     &  RRc                       &  S  & 13.545$\pm$0.011 &     \ldots       &   S  & 13.299$\pm$0.015 &     \ldots       &   S  & 13.281$\pm$0.010 &     \ldots          \\
    V13                    & 0.66904841                  &    \ldots                     &  RRab                      &  S  & 13.315$\pm$0.008 &  0.405$\pm$0.026 &   S  & 13.039$\pm$0.008 &  0.330$\pm$0.028 &   S  & 13.011$\pm$0.008 &  0.307$\pm$0.015    \\
    V14                    & 0.37710263\tablenotemark{d}& 0.37712562                     &  RRc                       &  S  & 13.575$\pm$0.003 &  0.205$\pm$0.018 &   S  & 13.352$\pm$0.005 &  0.113$\pm$0.011 &   P  & 13.347$\pm$0.005 &  0.110$\pm$0.009    \\
    V15                    & 0.81065426                  &    \ldots                     &  RRab                      &  S  & 13.178$\pm$0.006 &  0.353$\pm$0.024 &   S  & 12.843$\pm$0.008 &  0.309$\pm$0.033 &   S  & 12.850$\pm$0.007 &  0.287$\pm$0.037    \\
    V16                    & 0.33019610                  &    \ldots                     &  RRc                       &  P  & 13.688$\pm$0.003 &  0.182$\pm$0.015 &   P  & 13.468$\pm$0.005 &  0.072$\pm$0.009 &   S  & 13.481$\pm$0.004 &  0.103$\pm$0.010    \\
    V18                    & 0.62168636                  &    \ldots                     &  RRab                      &  P  & 13.421$\pm$0.007 &  0.525$\pm$0.021 &   S  & 13.137$\pm$0.008 &  0.246$\pm$0.014 &   S  & 13.127$\pm$0.007 &  0.323$\pm$0.017    \\
    V19                    & 0.29955165                  &    \ldots                     &  RRc                       &  P  & 13.864$\pm$0.004 &  0.169$\pm$0.017 &   P  & 13.661$\pm$0.004 &  0.088$\pm$0.010 &   S  & 13.653$\pm$0.005 &  0.111$\pm$0.009    \\
    V20                    & 0.61558779\tablenotemark{d}& 0.61556372                     &  RRab                      &  S  & 13.438$\pm$0.014 &  0.426$\pm$0.038 &   S  & 13.114$\pm$0.007 &  0.261$\pm$0.021 &   S  & 13.100$\pm$0.007 &  0.311$\pm$0.019    \\
    V21                    & 0.38080948                  &    \ldots                     &  RRc                       &  S  & 13.553$\pm$0.009 &  0.198$\pm$0.023 &   S  & 13.369$\pm$0.008 &  0.118$\pm$0.013 &   S  & 13.370$\pm$0.009 &  0.110$\pm$0.015    \\
    V22\tablenotemark{Bl}  & 0.39616527\tablenotemark{c}& 0.39608414                     &  RRc                       &  S  & 13.536$\pm$0.005 &  0.174$\pm$0.014 &   S  & 13.292$\pm$0.008 &  0.120$\pm$0.012 &   S  & 13.289$\pm$0.006 &  0.115$\pm$0.012    \\
    V23                    & 0.51087033                  &    \ldots                     &  RRab                      &  S  & 13.717$\pm$0.005 &  0.441$\pm$0.054 &   P  & 13.445$\pm$0.010 &     \ldots       &   S  & 13.396$\pm$0.008 &  0.357$\pm$0.029    \\
    V24                    & 0.46222155                  &    \ldots                     &  RRc                       &  P  & 13.396$\pm$0.005 &  0.162$\pm$0.015 &   S  & 13.125$\pm$0.008 &  0.120$\pm$0.013 &   S  & 13.123$\pm$0.006 &  0.093$\pm$0.013    \\
    V25                    & 0.58851546\tablenotemark{d}& 0.58835430                     &  RRab                      &  S  & 13.458$\pm$0.009 &  0.437$\pm$0.054 &   S  & 13.194$\pm$0.008 &  0.364$\pm$0.045 &   S  & 13.157$\pm$0.012 &  0.293$\pm$0.029    \\
    V26                    & 0.78472145                  &    \ldots                     &  RRab                      &  S  & 13.222$\pm$0.005 &  0.317$\pm$0.027 &   P  & 12.927$\pm$0.007 &  0.276$\pm$0.024 &   S  & 12.875$\pm$0.006 &  0.230$\pm$0.020    \\
    V27                    & 0.61569276                  &    \ldots                     &  RRab                      &  S  & 13.528$\pm$0.003 &  0.237$\pm$0.021 &   P  & 13.220$\pm$0.008 &  0.210$\pm$0.027 &   S  & 13.198$\pm$0.006 &  0.248$\pm$0.020    \\
    V30\tablenotemark{Bl}  & 0.40397132\tablenotemark{d}& 0.40423516                     &  RRc                       &  P  & 13.521$\pm$0.006 &  0.151$\pm$0.009 &   S  & 13.263$\pm$0.009 &  0.073$\pm$0.011 &   S  & 13.246$\pm$0.008 &  0.105$\pm$0.013    \\
    V32\tablenotemark{Bl}  & 0.62036776                  &    \ldots                     &  RRab                      &  S  & 13.463$\pm$0.004 &  0.388$\pm$0.030 &   S  & 13.167$\pm$0.006 &  0.321$\pm$0.027 &   S  & 13.119$\pm$0.006 &  0.322$\pm$0.019    \\
    V33                    & 0.60233332                  &    \ldots                     &  RRab                      &  S  & 13.409$\pm$0.005 &  0.468$\pm$0.045 &   S  & 13.146$\pm$0.010 &  0.315$\pm$0.026 &   S  & 13.141$\pm$0.006 &  0.288$\pm$0.021    \\
    V34                    & 0.73395501                  &    \ldots                     &  RRab                      &  S  & 13.256$\pm$0.007 &  0.325$\pm$0.029 &   S  & 12.967$\pm$0.005 &  0.248$\pm$0.020 &   S  & 12.931$\pm$0.007 &  0.281$\pm$0.019    \\
    V35                    & 0.38683322                  &    \ldots                     &  RRc                       &  S  & 13.530$\pm$0.007 &  0.175$\pm$0.013 &   P  & 13.283$\pm$0.008 &  0.134$\pm$0.015 &   P  & 13.290$\pm$0.008 &  0.097$\pm$0.012    \\
    V36                    & 0.37990927\tablenotemark{d}& 0.37981328                     &  RRc                       &  P  & 13.529$\pm$0.004 &  0.188$\pm$0.015 &   S  & 13.305$\pm$0.008 &  0.113$\pm$0.011 &   S  & 13.295$\pm$0.004 &  0.112$\pm$0.015    \\
    V38\tablenotemark{Bl}  & 0.77905902                  &    \ldots                     &  RRab                      &  S  & 13.219$\pm$0.003 &     \ldots       &   S  & 12.916$\pm$0.006 &  0.185$\pm$0.014 &   S  & 12.886$\pm$0.005 &  0.214$\pm$0.015    \\
    V39                    & 0.39338605                  &    \ldots                     &  RRc                       &  P  & 13.570$\pm$0.005 &  0.179$\pm$0.015 &   P  & 13.328$\pm$0.007 &  0.112$\pm$0.011 &   S  & 13.320$\pm$0.007 &  0.117$\pm$0.010    \\
    V40                    & 0.63409776                  &    \ldots                     &  RRab                      &  S  & 13.407$\pm$0.006 &  0.489$\pm$0.061 &   S  & 13.129$\pm$0.008 &  0.313$\pm$0.031 &   S  & 13.095$\pm$0.009 &  0.319$\pm$0.029    \\
    V41                    & 0.66293383                  &    \ldots                     &  RRab                      &  S  & 13.374$\pm$0.007 &  0.381$\pm$0.027 &   S  & 13.082$\pm$0.007 &  0.339$\pm$0.028 &   P  & 13.043$\pm$0.009 &  0.328$\pm$0.019    \\
    V44                    & 0.56753783\tablenotemark{c}& 0.56753608                     &  RRab                      &  S  & 13.610$\pm$0.005 &  0.456$\pm$0.044 &   S  & 13.326$\pm$0.006 &  0.306$\pm$0.030 &   S  & 13.304$\pm$0.007 &  0.300$\pm$0.020    \\
    V45\tablenotemark{Bl}  & 0.58913452                  &    \ldots                     &  RRab                      &  S  & 13.427$\pm$0.005 &  0.545$\pm$0.082 &   S  & 13.178$\pm$0.003 &  0.323$\pm$0.040 &   S  & 13.161$\pm$0.005 &  0.336$\pm$0.024    \\
    V46                    & 0.68696236                  &    \ldots                     &  RRab                      &  P  & 13.325$\pm$0.003 &  0.415$\pm$0.045 &   S  & 13.040$\pm$0.003 &  0.288$\pm$0.021 &   P  & 13.016$\pm$0.005 &  0.274$\pm$0.016    \\
    V47                    & 0.48532643\tablenotemark{c}& 0.48529500                     &  RRc                       &  P  & 13.320$\pm$0.004 &  0.157$\pm$0.016 &   S  & 13.077$\pm$0.010 &  0.097$\pm$0.016 &   P  & 13.067$\pm$0.007 &  0.101$\pm$0.013    \\
    V49                    & 0.60464946\tablenotemark{c}& 0.60464471                     &  RRab                      &  S  & 13.474$\pm$0.003 &  0.422$\pm$0.040 &   S  & 13.197$\pm$0.005 &  0.273$\pm$0.027 &   P  & 13.163$\pm$0.005 &  0.282$\pm$0.016    \\
    V50                    & 0.38616585                  &    \ldots                     &  RRc                       &  S  & 13.591$\pm$0.004 &  0.186$\pm$0.020 &   S  & 13.343$\pm$0.007 &  0.123$\pm$0.014 &   P  & 13.343$\pm$0.005 &  0.091$\pm$0.011    \\
    V51                    & 0.57414241                  &    \ldots                     &  RRab                      &  S  & 13.466$\pm$0.006 &  0.414$\pm$0.040 &   P  & 13.179$\pm$0.009 &  0.312$\pm$0.021 &   S  & 13.161$\pm$0.008 &  0.326$\pm$0.020    \\
    V52                    & 0.66038704                  &    \ldots                     &  RRab                      &  S  & 13.298$\pm$0.016 &  0.468$\pm$0.039 &   S  & 13.060$\pm$0.011 &     \ldots       &   S  & 12.977$\pm$0.012 &  0.262$\pm$0.022    \\
    V54                    & 0.77290930                  &    \ldots                     &  RRab                      &  P  & 13.232$\pm$0.004 &  0.308$\pm$0.033 &   S  & 12.917$\pm$0.005 &  0.281$\pm$0.035 &   P  & 12.884$\pm$0.004 &  0.253$\pm$0.032    \\
    V55                    & 0.58166391\tablenotemark{d} & 0.58192068                    &  RRab                      &  S  & 13.614$\pm$0.004 &  0.410$\pm$0.036 &   P  & 13.283$\pm$0.108 &    \ldots        &   S  & 13.291$\pm$0.005 &  0.250$\pm$0.015    \\
    V56\tablenotemark{Bl}  & 0.56803579                  &    \ldots                     &  RRab                      &  S  & 13.642$\pm$0.008 &  0.425$\pm$0.039 &   S  & 13.346$\pm$0.008 &  0.280$\pm$0.021 &   S  & 13.343$\pm$0.006 &  0.263$\pm$0.018    \\
    V57                    & 0.79442230                  &    \ldots                     &  RRab                      &  S  & 13.213$\pm$0.003 &  0.269$\pm$0.018 &   S  & 12.887$\pm$0.005 &  0.204$\pm$0.020 &   S  & 12.874$\pm$0.004 &  0.230$\pm$0.015    \\
    V58                    & 0.37985623\tablenotemark{d}& 0.36992250                     &  RRc                       &  S  & 13.581$\pm$0.007 &     \ldots       &   P  & 13.385$\pm$0.011 &     \ldots       &   P  & 13.370$\pm$0.008 &     \ldots          \\
    V59\tablenotemark{Bl}  & 0.51855138                  &    \ldots                     &  RRab                      &  S  & 13.624$\pm$0.017 &  0.385$\pm$0.066 &   P  & 13.397$\pm$0.013 &  0.312$\pm$0.055 &   T  & 13.39$\pm$0.01   &    \ldots           \\
    V62                    & 0.61979638                  &    \ldots                     &  RRab                      &  S  & 13.398$\pm$0.008 &  0.457$\pm$0.058 &   S  & 13.134$\pm$0.006 &  0.369$\pm$0.040 &   S  & 13.078$\pm$0.007 &  0.288$\pm$0.024    \\
    V63                    & 0.82595979                  &    \ldots                     &  RRab                      &  S  & 13.190$\pm$0.003 &  0.228$\pm$0.022 &   S  & 12.876$\pm$0.004 &  0.210$\pm$0.021 &   S  & 12.849$\pm$0.004 &  0.199$\pm$0.020    \\
    V64                    & 0.34444598\tablenotemark{c}& 0.34447428                     &  RRc                       &  S  & 13.634$\pm$0.005 &  0.195$\pm$0.018 &   S  & 13.409$\pm$0.005 &  0.133$\pm$0.013 &   P  & 13.413$\pm$0.006 &  0.106$\pm$0.012    \\
    V66                    & 0.40723082\tablenotemark{c}& 0.40727290                     &  RRc                       &  S  & 13.481$\pm$0.006 &  0.163$\pm$0.015 &   S  & 13.239$\pm$0.006 &  0.113$\pm$0.014 &   S  & 13.230$\pm$0.006 &  0.097$\pm$0.009    \\
    V67\tablenotemark{Bl}  & 0.56444856                  &    \ldots                     &  RRab                      &  S  & 13.593$\pm$0.004 &  0.506$\pm$0.048 &   S  & 13.323$\pm$0.006 &  0.326$\pm$0.029 &   S  & 13.310$\pm$0.005 &  0.298$\pm$0.019    \\
    V68                    & 0.53462524\tablenotemark{d}& 0.53476174                     &  RRc/ACep                  &  S  & 13.211$\pm$0.006 &  0.124$\pm$0.012 &   P  & 12.958$\pm$0.007 &  0.053$\pm$0.011 &   S  & 12.942$\pm$0.005 &  0.062$\pm$0.007    \\
    V69\tablenotemark{Bl}  & 0.65322088                  &    \ldots                     &  RRab                      &  S  & 13.399$\pm$0.004 &  0.376$\pm$0.033 &   S  & 13.114$\pm$0.006 &  0.273$\pm$0.022 &   S  & 13.099$\pm$0.004 &  0.272$\pm$0.023    \\
    V70                    & 0.39081066\tablenotemark{d}& 0.39059068                     &  RRc                       &  S  & 13.517$\pm$0.005 &  0.179$\pm$0.028 &   P  & 13.275$\pm$0.006 &  0.125$\pm$0.017 &   S  & 13.268$\pm$0.005 &  0.102$\pm$0.011    \\
    V71                    & 0.35769621\tablenotemark{c}& 0.35764894                     &  RRc                       &  S  & 13.624$\pm$0.019 &     \ldots       &   P  & 13.410$\pm$0.010 &     \ldots       &   S  & 13.385$\pm$0.012 &     \ldots          \\
    V72                    & 0.38450448                  &    \ldots                     &  RRc                       &  S  & 13.545$\pm$0.004 &  0.181$\pm$0.013 &   P  & 13.303$\pm$0.008 &  0.130$\pm$0.019 &   S  & 13.318$\pm$0.005 &  0.102$\pm$0.010    \\
    V73\tablenotemark{Bl}  & 0.57520367                  &    \ldots                     &  RRab                      &  S  & 13.489$\pm$0.004 &  0.449$\pm$0.048 &   P  & 13.236$\pm$0.007 &  0.309$\pm$0.027 &   P  & 13.210$\pm$0.009 &  0.271$\pm$0.025    \\
    V74\tablenotemark{Bl}  & 0.50321425                  &    \ldots                     &  RRab                      &  S  & 13.604$\pm$0.005 &  0.544$\pm$0.048 &   S  & 13.379$\pm$0.014 &  0.313$\pm$0.035 &   S  & 13.354$\pm$0.007 &  0.338$\pm$0.038    \\
    V75                    & 0.42220668\tablenotemark{d}& 0.42214238                     &  RRc                       &  P  & 13.424$\pm$0.004 &  0.169$\pm$0.015 &   P  & 13.159$\pm$0.006 &  0.128$\pm$0.015 &   S  & 13.164$\pm$0.004 &  0.119$\pm$0.010    \\
    V76                    & 0.33796008                  &    \ldots                     &  RRc                       &  P  & 13.636$\pm$0.007 &  0.171$\pm$0.020 &   P  & 13.422$\pm$0.009 &     \ldots       &   T  & 13.47$\pm$0.01   &    \ldots           \\
    V77                    & 0.42598243\tablenotemark{d}& 0.42604092                     &  RRc                       &  S  & 13.448$\pm$0.003 &  0.171$\pm$0.022 &   S  & 13.190$\pm$0.006 &  0.099$\pm$0.012 &   S  & 13.184$\pm$0.006 &  0.099$\pm$0.012    \\
    V79                    & 0.60828692                  &    \ldots                     &  RRab                      &  S  & 13.461$\pm$0.004 &  0.469$\pm$0.041 &   S  & 13.205$\pm$0.011 &  0.325$\pm$0.026 &   S  & 13.152$\pm$0.007 &  0.306$\pm$0.021    \\
    V80                    & 0.37719716\tablenotemark{d}& 0.37721794                     &  RRc                       &  S  & 13.633$\pm$0.005 &  0.143$\pm$0.016 &   P  & 13.452$\pm$0.009 &  0.086$\pm$0.015 &   S  & 13.440$\pm$0.009 &  0.083$\pm$0.018    \\
    V81                    & 0.38938509                  &    \ldots                     &  RRc                       &  S  & 13.535$\pm$0.004 &  0.177$\pm$0.013 &   S  & 13.300$\pm$0.008 &  0.099$\pm$0.014 &   S  & 13.285$\pm$0.006 &  0.110$\pm$0.009    \\
    V82\tablenotemark{Bl}  & 0.33576546                  &    \ldots                     &  RRc                       &  P  & 13.591$\pm$0.004 &  0.165$\pm$0.015 &   S  & 13.381$\pm$0.005 &  0.106$\pm$0.012 &   P  & 13.386$\pm$0.007 &  0.092$\pm$0.013    \\
    V83                    & 0.35661021                  &    \ldots                     &  RRc                       &  P  & 13.602$\pm$0.004 &  0.184$\pm$0.018 &   S  & 13.377$\pm$0.006 &  0.125$\pm$0.016 &   P  & 13.377$\pm$0.005 &  0.106$\pm$0.015    \\
    V84                    & 0.57991785                  &    \ldots                     &  RRab/ACep                 &  S  & 13.095$\pm$0.006 &  0.303$\pm$0.027 &   S  & 12.804$\pm$0.008 &  0.232$\pm$0.021 &   S  & 12.781$\pm$0.009 &  0.226$\pm$0.022    \\
    V85                    & 0.74274920                  &    \ldots                     &  RRab                      &  S  & 13.314$\pm$0.005 &  0.304$\pm$0.025 &   S  & 12.997$\pm$0.009 &  0.290$\pm$0.022 &   P  & 12.957$\pm$0.007 &  0.228$\pm$0.019    \\
    V86                    & 0.64784141                  &    \ldots                     &  RRab                      &  S  & 13.379$\pm$0.006 &  0.430$\pm$0.053 &   S  & 13.075$\pm$0.006 &  0.386$\pm$0.048 &   P  & 13.051$\pm$0.008 &  0.290$\pm$0.024    \\
    V87                    & 0.39594092                  &    \ldots                     &  RRc                       &  S  & 13.523$\pm$0.007 &  0.149$\pm$0.018 &   S  & 13.282$\pm$0.012 &  0.081$\pm$0.017 &   S  & 13.249$\pm$0.011 &  0.087$\pm$0.015    \\
    V88                    & 0.69021146                  &    \ldots                     &  RRab                      &  P  & 13.373$\pm$0.014 &  0.450$\pm$0.044 &   S  & 13.119$\pm$0.026 &  0.289$\pm$0.041 &   P  & 13.049$\pm$0.018 &  0.258$\pm$0.036    \\
    V89                    & 0.37403725\tablenotemark{d}& 0.37417885                     &  RRc                       &  S  & 13.576$\pm$0.008 &  0.177$\pm$0.017 &   P  & 13.316$\pm$0.008 &  0.116$\pm$0.014 &   S  & 13.276$\pm$0.012 &  0.123$\pm$0.019    \\
    V90                    & 0.60340531                  &    \ldots                     &  RRab                      &  S  & 13.420$\pm$0.016 &  0.545$\pm$0.069 &   P  & 13.194$\pm$0.012 &  0.370$\pm$0.030 &   P  & 13.102$\pm$0.010 &  0.274$\pm$0.017    \\
    V91                    & 0.89522178                  &    \ldots                     &  RRab                      &  P  & 13.086$\pm$0.013 &  0.316$\pm$0.019 &   S  & 12.754$\pm$0.010 &  0.238$\pm$0.019 &   S  & 12.722$\pm$0.010 &  0.257$\pm$0.018    \\
    V94\tablenotemark{Bl}  & 0.25393406                  &    \ldots                     &  RRc                       &  S  & 13.987$\pm$0.009 &  0.106$\pm$0.014 &   S  & 13.808$\pm$0.009 &  0.076$\pm$0.015 &   P  & 13.830$\pm$0.008 &  0.053$\pm$0.009    \\
    V95                    & 0.40496622                  &    \ldots                     &  RRc                       &  P  & 13.501$\pm$0.002 &  0.198$\pm$0.016 &   S  & 13.250$\pm$0.004 &  0.122$\pm$0.014 &   S  & 13.258$\pm$0.004 &  0.118$\pm$0.013    \\
    V96                    & 0.62452166\tablenotemark{c}& 0.62452829                     &  RRab                      &  S  & 13.354$\pm$0.014 &  0.365$\pm$0.028 &   S  & 13.094$\pm$0.008 &  0.241$\pm$0.023 &   S  & 13.033$\pm$0.008 &  0.309$\pm$0.023    \\
    V97\tablenotemark{Bl}  & 0.69188985                  &    \ldots                     &  RRab                      &  S  & 13.321$\pm$0.005 &  0.417$\pm$0.026 &   S  & 13.022$\pm$0.009 &  0.308$\pm$0.021 &   S  & 12.995$\pm$0.008 &  0.280$\pm$0.016    \\
    V98                    & 0.28056563                  &    \ldots                     &  RRc                       &  S  & 13.916$\pm$0.008 &  0.196$\pm$0.021 &   S  & 13.716$\pm$0.012 &  0.120$\pm$0.021 &   S  & 13.725$\pm$0.011 &  0.094$\pm$0.011    \\
    V99                    & 0.76617945                  &    \ldots                     &  RRab                      &  S  & 13.172$\pm$0.009 &  0.454$\pm$0.035 &   S  & 12.892$\pm$0.014 &  0.332$\pm$0.081 &   S  & 12.854$\pm$0.009 &  0.247$\pm$0.018    \\
    V100                   & 0.55274773                  &    \ldots                     &  RRab                      &  S  & 13.631$\pm$0.006 &  0.502$\pm$0.062 &   S  & 13.341$\pm$0.013 &  0.294$\pm$0.027 &   S  & 13.329$\pm$0.008 &  0.299$\pm$0.021    \\
    V101                   & 0.34099950\tablenotemark{d}& 0.34094664                     &  RRc                       &  S  & 13.655$\pm$0.006 &  0.120$\pm$0.017 &   S  & 13.434$\pm$0.006 &  0.038$\pm$0.008 &   S  & 13.443$\pm$0.006 &  0.046$\pm$0.011    \\
    V102                   & 0.69139606                  &    \ldots                     &  RRab                      &  S  & 13.329$\pm$0.004 &  0.453$\pm$0.044 &   S  & 13.030$\pm$0.006 &     \ldots       &   S  & 12.993$\pm$0.006 &  0.290$\pm$0.017    \\
    V103                   & 0.32885556                  &    \ldots                     &  RRc                       &  S  & 13.643$\pm$0.008 &     \ldots       &   S  & 13.441$\pm$0.007 &  0.078$\pm$0.010 &   S  & 13.426$\pm$0.007 &     \ldots          \\
    V104                   & 0.86752592\tablenotemark{d}& 0.86656711                     &  RRab                      &  S  & 13.217$\pm$0.011 &  0.174$\pm$0.015 &   S  & 12.884$\pm$0.010 &  0.199$\pm$0.017 &   P  & 12.856$\pm$0.011 &  0.168$\pm$0.014    \\
    V105                   & 0.33533089                  &    \ldots                     &  RRc                       &  P  & 13.756$\pm$0.003 &  0.168$\pm$0.016 &   S  & 13.530$\pm$0.004 &  0.122$\pm$0.011 &   S  & 13.534$\pm$0.004 &  0.107$\pm$0.010    \\
    V106\tablenotemark{Bl} & 0.56990293                  &    \ldots                     &  RRab                      &  P  & 13.465$\pm$0.011 &  0.513$\pm$0.048 &   P  & 13.230$\pm$0.020 &  0.301$\pm$0.052 &   T  & 13.17$\pm$0.01   &    \ldots           \\
    V107                   & 0.51410378                  &    \ldots                     &  RRab                      &  S  & 13.658$\pm$0.008 &  0.446$\pm$0.033 &   S  & 13.407$\pm$0.006 &  0.376$\pm$0.025 &   S  & 13.373$\pm$0.006 &  0.313$\pm$0.016    \\
    V108                   & 0.59445663                  &    \ldots                     &  RRab                      &  S  & 13.431$\pm$0.008 &  0.482$\pm$0.052 &   P  & 13.163$\pm$0.011 &  0.258$\pm$0.029 &   S  & 13.117$\pm$0.011 &  0.266$\pm$0.024    \\
    V109                   & 0.74409920                  &    \ldots                     &  RRab                      &  S  & 13.259$\pm$0.010 &  0.423$\pm$0.038 &   S  & 12.964$\pm$0.011 &     \ldots       &   P  & 12.919$\pm$0.009 &     \ldots          \\
    V110                   & 0.33210241                  &    \ldots                     &  RRc                       &  S  & 13.694$\pm$0.008 &  0.164$\pm$0.017 &   S  & 13.510$\pm$0.009 &  0.086$\pm$0.016 &   S  & 13.478$\pm$0.009 &  0.086$\pm$0.014    \\
    V111                   & 0.76290111                  &    \ldots                     &  RRab                      &  S  & 13.234$\pm$0.012 &  0.359$\pm$0.030 &   S  & 12.984$\pm$0.014 &  0.300$\pm$0.028 &   P  & 12.861$\pm$0.010 &  0.217$\pm$0.018    \\
    V112\tablenotemark{Bl} & 0.47435597                  &    \ldots                     &  RRab                      &  S  & 13.760$\pm$0.016 &  0.623$\pm$0.079 &   S  & 13.460$\pm$0.013 &  0.404$\pm$0.040 &   P  & 13.482$\pm$0.016 &  0.296$\pm$0.018    \\
    V113                   & 0.57337644                  &    \ldots                     &  RRab                      &  S  & 13.516$\pm$0.009 &  0.515$\pm$0.066 &   P  & 13.278$\pm$0.010 &  0.332$\pm$0.042 &   S  & 13.215$\pm$0.008 &  0.333$\pm$0.022    \\
    V114                   & 0.67530828                  &    \ldots                     &  RRab                      &  P  & 13.355$\pm$0.011 &  0.373$\pm$0.028 &   S  & 13.123$\pm$0.013 &  0.272$\pm$0.029 &   P  & 13.031$\pm$0.009 &  0.269$\pm$0.018    \\
    V115\tablenotemark{Bl} & 0.63046946\tablenotemark{c}& 0.63047975                     &  RRab                      &  S  & 13.401$\pm$0.005 &  0.440$\pm$0.035 &   P  & 13.116$\pm$0.011 &  0.195$\pm$0.015 &   S  & 13.098$\pm$0.007 &  0.258$\pm$0.014    \\
    V116                   & 0.72013440                  &    \ldots                     &  RRab                      &  S  & 13.312$\pm$0.018 &  0.266$\pm$0.030 &   S  & 13.082$\pm$0.008 &  0.290$\pm$0.026 &   P  & 12.997$\pm$0.009 &  0.230$\pm$0.017    \\
    V117                   & 0.42164251                  &    \ldots                     &  RRc                       &  S  & 13.465$\pm$0.011 &  0.188$\pm$0.021 &   S  & 13.237$\pm$0.009 &  0.129$\pm$0.016 &   S  & 13.209$\pm$0.007 &  0.079$\pm$0.013    \\
    V118                   & 0.61161954                  &    \ldots                     &  RRab                      &  S* & 13.224$\pm$0.013 &  0.414$\pm$0.042 &   P* & 12.949$\pm$0.013 &  0.255$\pm$0.043 &   S* & 12.879$\pm$0.012 &  0.280$\pm$0.021    \\
    V119                   & 0.30587539                  &    \ldots                     &  RRc                       &  S  & 13.743$\pm$0.005 &  0.161$\pm$0.017 &   S  & 13.543$\pm$0.007 &  0.083$\pm$0.011 &   S  & 13.529$\pm$0.007 &  0.058$\pm$0.010    \\
    V120\tablenotemark{Bl} & 0.54854736                  &    \ldots                     &  RRab                      &  S  & 13.615$\pm$0.005 &  0.488$\pm$0.061 &   P  & 13.332$\pm$0.009 &  0.321$\pm$0.039 &   S  & 13.328$\pm$0.007 &  0.293$\pm$0.032    \\
    V121                   & 0.30418175                  &    \ldots                     &  RRc                       &  P  & 13.689$\pm$0.004 &  0.123$\pm$0.012 &   S  & 13.484$\pm$0.004 &  0.064$\pm$0.008 &   S  & 13.483$\pm$0.005 &  0.051$\pm$0.007    \\
    V122                   & 0.63492123                  &    \ldots                     &  RRab                      &  S  & 13.383$\pm$0.004 &  0.436$\pm$0.054 &   P  & 13.086$\pm$0.008 &  0.196$\pm$0.018 &   S  & 13.081$\pm$0.006 &  0.295$\pm$0.020    \\
    V123                   & 0.47495509\tablenotemark{d}& 0.47485693                     &  RRc                       &  P  & 13.408$\pm$0.003 &  0.150$\pm$0.013 &   P  & 13.152$\pm$0.004 &  0.095$\pm$0.009 &   P  & 13.149$\pm$0.006 &  0.092$\pm$0.010    \\
    V124                   & 0.33186162                  &    \ldots                     &  RRc                       &  P  & 13.670$\pm$0.004 &  0.176$\pm$0.022 &   P  & 13.465$\pm$0.004 &  0.097$\pm$0.011 &   P  & 13.462$\pm$0.005 &  0.118$\pm$0.014    \\
    V125                   & 0.59287799                  &    \ldots                     &  RRab                      &  S  & 13.460$\pm$0.005 &  0.496$\pm$0.054 &   S  & 13.206$\pm$0.009 &  0.314$\pm$0.031 &   P  & 13.186$\pm$0.007 &  0.287$\pm$0.030    \\
    V126                   & 0.34173393\tablenotemark{d}& 0.34185353                     &  RRc                       &  P  & 13.677$\pm$0.006 &  0.222$\pm$0.020 &   P  & 13.464$\pm$0.005 &  0.089$\pm$0.009 &   P  & 13.443$\pm$0.006 &  0.099$\pm$0.010    \\
    V127                   & 0.30527271                  &    \ldots                     &  RRc                       &  P  & 13.745$\pm$0.003 &  0.104$\pm$0.010 &   S  & 13.553$\pm$0.003 &  0.074$\pm$0.007 &   P  & 13.559$\pm$0.006 &  0.073$\pm$0.010    \\
    V128                   & 0.83499185                  &    \ldots                     &  RRab                      &  P  & 13.131$\pm$0.005 &  0.300$\pm$0.023 &   S  & 12.833$\pm$0.008 &  0.236$\pm$0.021 &   P  & 12.764$\pm$0.091 &    \ldots           \\
    V130\tablenotemark{Bl} & 0.49325098                  &    \ldots                     &  RRab                      &  S  & 13.699$\pm$0.011 &  0.589$\pm$0.063 &   S  & 13.445$\pm$0.009 &  0.460$\pm$0.038 &   S  & 13.431$\pm$0.017 &  0.371$\pm$0.032    \\
    V131                   & 0.39211615                  &    \ldots                     &  RRc                       &  P  & 13.505$\pm$0.010 &  0.185$\pm$0.020 &   S  & 13.275$\pm$0.009 &  0.112$\pm$0.016 &   P  & 13.213$\pm$0.011 &  0.146$\pm$0.017    \\
    V132                   & 0.65564449                  &    \ldots                     &  RRab                      &  S  & 13.344$\pm$0.013 &  0.480$\pm$0.040 &   S  & 13.061$\pm$0.008 &  0.304$\pm$0.026 &   P  & 12.987$\pm$0.011 &  0.260$\pm$0.019    \\
    V134                   & 0.65291806                  &    \ldots                     &  RRab                      &  S  & 13.367$\pm$0.037 &     \ldots       &   S  & 13.111$\pm$0.032 &     \ldots       &   S  & 13.100$\pm$0.023 &     \ldots          \\
    V135                   & 0.63258282                  &    \ldots                     &  RRab                      &  S* & 13.262$\pm$0.016 &     \ldots       &   S  & 13.093$\pm$0.029 &     \ldots       &   S  & 12.962$\pm$0.013 &     \ldots          \\
    V136                   & 0.39192596                  &    \ldots                     &  RRc                       &  P  & 13.491$\pm$0.009 &  0.138$\pm$0.020 &   S  & 13.251$\pm$0.013 &     \ldots       &   S  & 13.248$\pm$0.010 &  0.081$\pm$0.010    \\
    V137                   & 0.33425604\tablenotemark{d}& 0.33421048                     &  RRc                       &  P  & 13.645$\pm$0.009 &     \ldots       &   S  & 13.412$\pm$0.006 &  0.126$\pm$0.016 &   P  & 13.402$\pm$0.006 &  0.106$\pm$0.015    \\
    V139                   & 0.67687129                  &    \ldots                     &  RRab                      &  S* & 13.129$\pm$0.014 &  0.355$\pm$0.045 &   S* & 12.794$\pm$0.011 &  0.155$\pm$0.017 &   S* & 12.753$\pm$0.007 &  0.183$\pm$0.015    \\
    V140\tablenotemark{Bl} & 0.61981730\tablenotemark{d}& 0.61980487                     &  RRab                      &  S  & 13.437$\pm$0.014 &  0.382$\pm$0.044 &   S  & 13.102$\pm$0.021 &  0.461$\pm$0.060 &   S  & 13.108$\pm$0.010 &  0.339$\pm$0.029    \\
    V141\tablenotemark{Bl} & 0.69743613                  &    \ldots                     &  RRab                      &  P  & 13.275$\pm$0.012 &  0.317$\pm$0.023 &   S  & 12.977$\pm$0.012 &  0.170$\pm$0.018 &   S  & 12.923$\pm$0.011 &  0.233$\pm$0.017    \\
    V142                   & 0.37584679\tablenotemark{c}& 0.37586727                     &  RRd                       &  S  & 13.598$\pm$0.016 &  0.166$\pm$0.031 &   P  & 13.345$\pm$0.011 &  0.140$\pm$0.022 &   S  & 13.283$\pm$0.011 &  0.085$\pm$0.014    \\
    V143                   & 0.82073288\tablenotemark{c}& 0.82075563                     &  RRab                      &  P  & 13.160$\pm$0.020 &  0.280$\pm$0.032 &   S  & 12.774$\pm$0.020 &     \ldots       &   P  & 12.780$\pm$0.014 &  0.234$\pm$0.024    \\
    V144                   & 0.83532195                  &    \ldots                     &  RRab                      &  S  & 13.140$\pm$0.013 &  0.263$\pm$0.029 &   P  & 12.866$\pm$0.007 &  0.222$\pm$0.020 &   P  & 12.768$\pm$0.008 &  0.278$\pm$0.022    \\
    V145                   & 0.37419845\tablenotemark{d}& 0.37410428                     &  RRc                       &  P  & 13.599$\pm$0.007 &  0.156$\pm$0.013 &   P  & 13.390$\pm$0.010 &  0.142$\pm$0.017 &   S  & 13.334$\pm$0.009 &  0.053$\pm$0.012    \\
    V146                   & 0.63309683                  &    \ldots                     &  RRab                      &  S  & 13.426$\pm$0.022 &  0.462$\pm$0.055 &   P  & 13.219$\pm$0.018 &  0.283$\pm$0.044 &   S  & 13.101$\pm$0.017 &  0.295$\pm$0.029    \\
    V147                   & 0.42251127\tablenotemark{d}& 0.42234438                     &  RRc                       &  P  & 13.393$\pm$0.006 &  0.182$\pm$0.021 &   S  & 13.180$\pm$0.007 &  0.131$\pm$0.016 &   P  & 13.152$\pm$0.007 &  0.110$\pm$0.013    \\
    V149                   & 0.68272379                  &    \ldots                     &  RRab                      &  S  & 13.327$\pm$0.007 &  0.420$\pm$0.053 &   S  & 13.046$\pm$0.010 &  0.283$\pm$0.026 &   S  & 13.032$\pm$0.008 &  0.352$\pm$0.030    \\
    V150                   & 0.89938772\tablenotemark{d}& 0.89934109                     &  RRab                      &  S  & 13.070$\pm$0.005 &  0.361$\pm$0.019 &   S  & 12.808$\pm$0.015 &  0.380$\pm$0.028 &   P  & 12.766$\pm$0.010 &  0.325$\pm$0.022    \\
    V151                   & 0.40802976\tablenotemark{e}& 0.40780000\tablenotemark{f}    &  RRc                       &  S  & 13.496$\pm$0.005 &  0.095$\pm$0.010 &   P  & 13.258$\pm$0.005 &  0.051$\pm$0.010 &   S  & 13.256$\pm$0.004 &  0.063$\pm$0.007    \\
    V153                   & 0.38624906                  &    \ldots                     &  RRc                       &  S  & 13.558$\pm$0.013 &  0.178$\pm$0.019 &   S  & 13.332$\pm$0.009 &  0.079$\pm$0.015 &   S  & 13.273$\pm$0.010 &  0.057$\pm$0.011    \\
    V154                   & 0.32233794                  &    \ldots                     &  RRc                       &  S  & 13.690$\pm$0.009 &  0.076$\pm$0.011 &   S  & 13.496$\pm$0.008 &     \ldots       &   P  & 13.486$\pm$0.011 &  0.052$\pm$0.012    \\
    V155                   & 0.41393332                  &    \ldots                     &  RRc                       &  P  & 13.487$\pm$0.008 &  0.172$\pm$0.014 &   S  & 13.241$\pm$0.010 &  0.096$\pm$0.016 &   S  & 13.203$\pm$0.009 &  0.062$\pm$0.011    \\
    V156                   & 0.35925297\tablenotemark{d}& 0.35907146                     &  RRc                       &  P  & 13.585$\pm$0.004 &  0.152$\pm$0.014 &   S  & 13.358$\pm$0.010 &  0.123$\pm$0.021 &   S  & 13.345$\pm$0.006 &  0.074$\pm$0.009    \\
    V157                   & 0.40587906\tablenotemark{d}& 0.40597879                     &  RRc                       &  S  & 13.510$\pm$0.017 &  0.184$\pm$0.026 &   S  & 13.312$\pm$0.008 &  0.090$\pm$0.012 &   S  & 13.182$\pm$0.011 &  0.130$\pm$0.015    \\
    V158                   & 0.36736886\tablenotemark{d}& 0.36729309                     &  RRc                       &  P  & 13.597$\pm$0.005 &  0.168$\pm$0.016 &   P  & 13.392$\pm$0.008 &  0.119$\pm$0.016 &   P  & 13.368$\pm$0.010 &  0.075$\pm$0.013    \\
    V159                   & 0.34308732\tablenotemark{e}& 0.34310000\tablenotemark{f}    &  RRc                       &  V  & 13.63$\pm$0.08   &    \ldots        &  2M  & 13.36$\pm$0.05   &    \ldots        &   V  & 13.42$\pm$0.05   &    \ldots           \\
    V160                   & 0.39726317                  &    \ldots                     &  RRc                       &  S  & 13.536$\pm$0.014 &     \ldots       &   S  & 13.305$\pm$0.022 &     \ldots       &   S  & 13.288$\pm$0.026 &     \ldots          \\
    V163                   & 0.31323148                  &    \ldots                     &  RRc                       &  S  & 13.723$\pm$0.004 &  0.100$\pm$0.009 &   P  & 13.530$\pm$0.005 &  0.041$\pm$0.008 &   S  & 13.542$\pm$0.005 &  0.031$\pm$0.007    \\
    V165\tablenotemark{Bl} & 0.50074459                  &    \ldots                     &  RRab                      &  P  & 13.713$\pm$0.010 &  0.345$\pm$0.053 &   S  & 13.429$\pm$0.013 &  0.274$\pm$0.040 &   P  & 13.410$\pm$0.011 &  0.394$\pm$0.029    \\
    V166                   & 0.34020783                  &    \ldots                     &  RRc                       &  S  & 13.601$\pm$0.006 &     \ldots       &   S  & 13.405$\pm$0.007 &     \ldots       &   m  & 13.38$\pm$0.02   &    \ldots           \\
    V168\tablenotemark{g}  & 0.32129744                  &    \ldots                     &  RRc                       &  P  & 14.175$\pm$0.006 &  0.195$\pm$0.017 &   S  & 13.965$\pm$0.005 &  0.113$\pm$0.012 &   P  & 13.959$\pm$0.005 &  0.111$\pm$0.010    \\
    V169                   & 0.31911345                  &    \ldots                     &  RRc                       &  S  & 13.744$\pm$0.005 &  0.102$\pm$0.008 &   S  & 13.550$\pm$0.006 &  0.062$\pm$0.009 &   S  & 13.533$\pm$0.006 &  0.062$\pm$0.009    \\
    V171                   & 0.52250677\tablenotemark{e}&  X                             &  RRab\tablenotemark{h}     &  V  & 13.64$\pm$0.17   &    \ldots        &  2M  & 13.29$\pm$0.12   &    \ldots        &   V  & 13.28$\pm$0.12   &    \ldots           \\
    V172                   & 0.73792771                  &    \ldots                     &  RRab                      &  V  & 13.42$\pm$0.20   &    \ldots        &  2M  & 13.00$\pm$0.16   &    \ldots        &   V  & 13.04$\pm$0.16   &    \ldots           \\
    V173                   & 0.35903127\tablenotemark{e}& 0.358988\tablenotemark{f}      &  RRc                       &  S  & 13.721$\pm$0.003 &    \ldots        &   S  & 13.427$\pm$0.036 &    \ldots        &   S  & 13.412$\pm$0.005 &    \ldots           \\
    V175\tablenotemark{g}  & 0.31612803\tablenotemark{e}& 0.31613\tablenotemark{f}       &  RRc                       &  V  & 12.25$\pm$0.05   &    \ldots        &  2M  & 12.09$\pm$0.02   &    \ldots        &   V  & 12.07$\pm$0.02   &    \ldots           \\
    V177                   & 0.31470885\tablenotemark{e}& 0.31473666\tablenotemark{f}    &  RRc                       &  V  & 13.78$\pm$0.05   &    \ldots        &  2M  & 13.58$\pm$0.02   &    \ldots        &   V  & 13.55$\pm$0.02   &    \ldots           \\
    V178                   &  \ldots                     &    X                          &  Non-variable              &  V  & 11.401$\pm$0.004 &    \ldots        &  2M  & 10.812$\pm$0.026 &    \ldots        &   V  & 10.810$\pm$0.004 &    \ldots           \\
    V179                   & 0.50357939\tablenotemark{e}&  X                             &  Eclipsing\tablenotemark{h}&  V  & 12.35$\pm$0.10   &    \ldots        &  2M  & 12.00$\pm$0.10   &    \ldots        &   V  & 11.89$\pm$0.10   &    \ldots           \\
    V181\tablenotemark{g}  & 0.58837901\tablenotemark{e}& 0.58840000\tablenotemark{f}    &  RRab                      &  V  & 14.95$\pm$0.16   &    \ldots        &  2M  & 14.70$\pm$0.11   &    \ldots        &   V  & 14.63$\pm$0.10   &    \ldots           \\
    V182                   & 0.54539506\tablenotemark{e}& 0.54540000\tablenotemark{f}    &  RRab\tablenotemark{h}     &  V  & 14.24$\pm$0.17   &    \ldots        &  2M  & 13.90$\pm$0.12   &    \ldots        &   V  & 13.74$\pm$0.12   &    \ldots           \\
    V183\tablenotemark{g}  & 0.29604640\tablenotemark{e}& 0.29610000\tablenotemark{f}    &  RRc                       &  S  & 14.758$\pm$0.006 &    \ldots        &   S  & 14.496$\pm$0.055 &    \ldots        &   S  & 14.471$\pm$0.013 &    \ldots           \\
    V184                   & 0.30337168                  &    \ldots                     &  RRc                       &  P  & 13.748$\pm$0.003 &  0.080$\pm$0.007 &   P  & 13.554$\pm$0.004 &  0.062$\pm$0.008 &   P  & 13.553$\pm$0.005 &  0.045$\pm$0.005    \\
    V185                   & 0.33311209                  &    \ldots                     &  RRc                       &  S  & 13.682$\pm$0.004 &  0.086$\pm$0.009 &   S  & 13.493$\pm$0.008 &  0.108$\pm$0.014 &   S  & 13.492$\pm$0.005 &  0.051$\pm$0.008    \\
    V261\tablenotemark{Bl} & 0.40258734\tablenotemark{d}& 0.40252417                     &  RRc                       &  S  & 13.383$\pm$0.004 &  0.026$\pm$0.005 &   S* & 13.098$\pm$0.006 &  0.020$\pm$0.007 &   S* & 13.069$\pm$0.006 &  0.019$\pm$0.008    \\
    V263                   & 1.01215500                  &    \ldots                     &  RRab                      &  S  & 13.009$\pm$0.006 &  0.173$\pm$0.014 &   S  & 12.695$\pm$0.005 &  0.185$\pm$0.059 &   S  & 12.642$\pm$0.006 &  0.151$\pm$0.012    \\
    V264                   & 0.32139326                  &    \ldots                     &  RRc                       &  P  & 13.813$\pm$0.013 &  0.167$\pm$0.019 &   S  & 13.590$\pm$0.009 &  0.095$\pm$0.014 &   S  & 13.569$\pm$0.011 &  0.113$\pm$0.015    \\
    V265                   & 0.42183131                  &    \ldots                     &  RRc                       &  S  & 13.441$\pm$0.010 &     \ldots       &   P  & 13.195$\pm$0.007 &  0.101$\pm$0.017 &   S  & 13.149$\pm$0.007 &  0.118$\pm$0.013    \\
    V266                   & 0.35231437                  &    \ldots                     &  RRc                       &  P  & 13.626$\pm$0.007 &  0.081$\pm$0.013 &   P  & 13.401$\pm$0.010 &  0.059$\pm$0.012 &   S  & 13.404$\pm$0.009 &     \ldots          \\
    V267                   & 0.31583848\tablenotemark{c}& 0.31582653                     &  RRc                       &  S  & 13.693$\pm$0.011 &  0.092$\pm$0.014 &   S  & 13.482$\pm$0.006 &  0.068$\pm$0.010 &   S  & 13.472$\pm$0.009 &  0.042$\pm$0.010    \\
    V268                   & 0.81293338                  &    \ldots                     &  RRab                      &  P  & 13.186$\pm$0.008 &  0.260$\pm$0.023 &   P  & 12.864$\pm$0.005 &  0.227$\pm$0.025 &   S  & 12.831$\pm$0.011 &  0.189$\pm$0.022    \\
    V270                   & 0.31306038                  &    \ldots                     &  RRc                       &  S  & 13.706$\pm$0.011 &  0.059$\pm$0.012 &   S  & 13.540$\pm$0.009 &  0.066$\pm$0.014 &   S  & 13.492$\pm$0.009 &     \ldots          \\
    V271                   & 0.44312991                  &    \ldots                     &  RRc                       &  S  & 13.407$\pm$0.011 &  0.177$\pm$0.018 &   S  & 13.194$\pm$0.011 &  0.113$\pm$0.018 &   S  & 13.124$\pm$0.009 &  0.108$\pm$0.011    \\
    V272                   & 0.31147839                  &    \ldots                     &  RRc                       &  P  & 13.694$\pm$0.007 &  0.080$\pm$0.013 &   P  & 13.500$\pm$0.007 &  0.094$\pm$0.012 &   P  & 13.494$\pm$0.006 &  0.058$\pm$0.008    \\
    V273                   & 0.36713184                  &    \ldots                     &  RRc                       &  P  & 13.589$\pm$0.009 &  0.111$\pm$0.017 &   S  & 13.366$\pm$0.011 &  0.099$\pm$0.018 &   S  & 13.341$\pm$0.010 &     \ldots          \\
    V274                   & 0.31108677                  &    \ldots                     &  RRc                       &  S  & 13.727$\pm$0.005 &  0.116$\pm$0.009 &   P  & 13.545$\pm$0.007 &  0.070$\pm$0.010 &   S  & 13.537$\pm$0.007 &  0.049$\pm$0.007    \\
    V275\tablenotemark{Bl} & 0.37776811                  &    \ldots                     &  RRc                       &  S  & 13.547$\pm$0.013 &  0.068$\pm$0.016 &   P  & 13.330$\pm$0.015 &  0.078$\pm$0.015 &   S  & 13.300$\pm$0.009 &  0.032$\pm$0.010    \\
    V276                   & 0.30780338                  &    \ldots                     &  RRc                       &  P  & 13.714$\pm$0.004 &  0.066$\pm$0.006 &   S  & 13.510$\pm$0.005 &  0.031$\pm$0.007 &   S  & 13.518$\pm$0.006 &  0.032$\pm$0.007    \\
    V277                   & 0.35151811                  &    \ldots                     &  RRc                       &  S  & 13.604$\pm$0.009 &  0.038$\pm$0.011 &   S  & 13.377$\pm$0.008 &  0.060$\pm$0.011 &   S  & 13.391$\pm$0.011 &     \ldots          \\
    V280\tablenotemark{Bl} & 0.28164242\tablenotemark{c}& 0.28166279                     &  RRc                       &  P  & 13.902$\pm$0.005 &  0.056$\pm$0.007 &   P  & 13.720$\pm$0.007 &  0.023$\pm$0.009 &   S  & 13.717$\pm$0.007 &  0.031$\pm$0.007    \\
    V281                   & 0.28502931                  &    \ldots                     &  RRc                       &  V  & 13.78$\pm$0.02   &    \ldots        &   N  &    \ldots        &    \ldots        &   V  & 13.55$\pm$0.02   &    \ldots           \\
    V283\tablenotemark{g}  & 0.51734908                  &    \ldots                     &  RRab                      &  S  & 17.003$\pm$0.023 &  0.300$\pm$0.037 &   S  & 16.692$\pm$0.036 &     \ldots       &   S  & 16.623$\pm$0.065 &     \ldots          \\
    V285                   & 0.32901524                  &    \ldots                     &  RRc                       &  S  & 13.700$\pm$0.003 &  0.066$\pm$0.006 &   S  & 13.514$\pm$0.004 &  0.038$\pm$0.007 &   S  & 13.509$\pm$0.005 &  0.046$\pm$0.008    \\
    V288                   & 0.29556685                  &    \ldots                     &  RRc                       &  S  & 13.785$\pm$0.004 &  0.028$\pm$0.006 &   S  & 13.586$\pm$0.006 &  0.037$\pm$0.009 &   m  & 13.60$\pm$0.01   &    \ldots           \\
    V289                   & 0.30809184                  &    \ldots                     &  RRc                       &  P  & 13.736$\pm$0.004 &  0.084$\pm$0.010 &   S  & 13.533$\pm$0.007 &  0.021$\pm$0.009 &   S  & 13.542$\pm$0.005 &  0.049$\pm$0.006    \\
    V291\tablenotemark{Bl} & 0.33398656                  &    \ldots                     &  RRc                       &  S  & 13.636$\pm$0.003 &  0.062$\pm$0.008 &   S  & 13.422$\pm$0.005 &  0.030$\pm$0.006 &   P  & 13.437$\pm$0.004 &  0.034$\pm$0.006    \\
    NV339                  & 0.30132381                  &    \ldots                     &  RRc                       &  S* & 13.644$\pm$0.007 &  0.047$\pm$0.009 &   m  & 13.47$\pm$0.05   &    \ldots        &   m  & 13.46$\pm$0.03   &    \ldots           \\
    NV340                  & 0.30182113                  &    \ldots                     &  RRc                       &  S  & 13.732$\pm$0.010 &  0.049$\pm$0.012 &   S  & 13.530$\pm$0.008 &  0.018$\pm$0.011 &   S  & 13.526$\pm$0.007 &  0.013$\pm$0.009    \\
    NV341                  & 0.30614518                  &    \ldots                     &  RRc                       &  S  & 13.694$\pm$0.014 &  0.144$\pm$0.024 &   S  & 13.514$\pm$0.028 &     \ldots       &   S  & 13.472$\pm$0.015 &     \ldots          \\
    NV342                  & 0.30838556                  &    \ldots                     &  RRc                       &  S  & 13.716$\pm$0.013 &     \ldots       &   S  & 13.521$\pm$0.009 &     \ldots       &   S  & 13.527$\pm$0.009 &     \ldots          \\
    NV343                  & 0.31021358                  &    \ldots                     &  RRc                       &  S  & 13.681$\pm$0.017 &  0.126$\pm$0.021 &   S  & 13.538$\pm$0.014 &  0.085$\pm$0.019 &   S  & 13.477$\pm$0.011 &  0.046$\pm$0.014    \\
    NV344                  & 0.31376713                  &    \ldots                     &  RRc                       &  S  & 13.717$\pm$0.006 &  0.037$\pm$0.009 &   P  & 13.532$\pm$0.034 &    \ldots        &   P  & 13.530$\pm$0.010 &  0.020$\pm$0.011    \\
    NV346                  & 0.32761843\tablenotemark{c}& 0.32762647                     &  RRc                       &  P  & 13.645$\pm$0.014 &  0.203$\pm$0.023 &   S  & 13.436$\pm$0.008 &  0.124$\pm$0.022 &   P  & 13.426$\pm$0.010 &  0.123$\pm$0.012    \\
    NV347                  & 0.32892086\tablenotemark{c}& 0.32891238                     &  RRc                       &  P* & 13.542$\pm$0.023 &  0.177$\pm$0.031 &   S  & 13.377$\pm$0.024 &    \ldots        &   S  & 13.337$\pm$0.015 &  0.072$\pm$0.017    \\
    NV349                  & 0.36419313                  &    \ldots                     &  RRc                       &  S* & 13.465$\pm$0.036 &     \ldots       &   S  & 13.258$\pm$0.053 &     \ldots       &   S  & 13.248$\pm$0.035 &     \ldots          \\
    NV350                  & 0.37910901                  &    \ldots                     &  RRc                       &  S  & 13.530$\pm$0.012 &  0.154$\pm$0.020 &   S  & 13.324$\pm$0.011 &     \ldots       &   S  & 13.284$\pm$0.011 &  0.098$\pm$0.017    \\
    NV351                  & 0.38514937                  &    \ldots                     &  RRc                       &  M  & 13.406$\pm$0.004 &    \ldots        &   N  &    \ldots        &    \ldots        &   M* & 13.070$\pm$0.008 &    \ldots           \\
    NV352                  & 0.39756094                  &    \ldots                     &  RRc                       &  S  & 13.407$\pm$0.026 &  0.175$\pm$0.027 &   S* & 13.091$\pm$0.029 &     \ldots       &   S  & 13.139$\pm$0.023 &  0.078$\pm$0.024    \\
    NV353                  & 0.40195493\tablenotemark{d}& 0.40184890                     &  RRc                       &  S  & 13.422$\pm$0.022 &     \ldots       &   S* & 13.088$\pm$0.040 &     \ldots       &   S  & 13.155$\pm$0.019 &     \ldots          \\
    NV354                  & 0.41949497\tablenotemark{d}& 0.41941264                     &  RRc                       &  P  & 13.460$\pm$0.007 &  0.158$\pm$0.015 &   P  & 13.202$\pm$0.009 &  0.128$\pm$0.016 &   S  & 13.194$\pm$0.009 &  0.079$\pm$0.013    \\
    NV357                  & 0.29777797                  &    \ldots                     &  RRc                       &  m  & 13.74$\pm$0.02   &    \ldots        &   m  & 13.55$\pm$0.03   &    \ldots        &   m  & 13.54$\pm$0.02   &    \ldots           \\
    NV366                  & 0.99992364                  &    \ldots                     &  RRab                      &  S  & 12.818$\pm$0.004 &     \ldots       &   S  & 12.527$\pm$0.007 &     \ldots       &   S  & 12.475$\pm$0.005 &     \ldots          \\
    NV399                  & 0.30980846                  &    \ldots                     &  RRc                       &  S  & 13.754$\pm$0.007 &     \ldots       &   S  & 13.556$\pm$0.006 &     \ldots       &   P  & 13.553$\pm$0.007 &     \ldots          \\
    NV411                  & 0.84474666\tablenotemark{d}& 0.84477539                     &  RRab                      &  S  & 13.180$\pm$0.003 &  0.185$\pm$0.023 &   S  & 12.904$\pm$0.008 &  0.160$\pm$0.018 &   S  & 12.821$\pm$0.003 &  0.209$\pm$0.032    \\
    NV455                  & 0.93250869\tablenotemark{e}& 0.93250000\tablenotemark{f}    &  RRab                      &  V  & 13.07$\pm$0.10   &    \ldots        &  2M  & 12.85$\pm$0.09   &    \ldots        &   V  & 12.71$\pm$0.09   &    \ldots           \\
    NV456                  & 0.38359107\tablenotemark{e}& 0.38350000\tablenotemark{f}    &  RRc                       &  V  & 13.55$\pm$0.07   &    \ldots        &  2M  & 13.30$\pm$0.04   &    \ldots        &   V  & 13.31$\pm$0.04   &    \ldots           \\
    NV457\tablenotemark{g} & 0.50861489                  &    \ldots                     &  RRab                      &  V  & 15.54$\pm$0.21   &    \ldots        &  2M  & 15.20$\pm$0.14   &    \ldots        &   V  & 15.25$\pm$0.14   &    \ldots           \\
    NV458\tablenotemark{g} & 0.62030865                  &    \ldots                     &  RRab                      &  V  & 14.94$\pm$0.13   &    \ldots        &  2M  & 14.64$\pm$0.11   &    \ldots        &   V  & 14.56$\pm$0.11   &    \ldots       
    \enddata
\tablenotetext{a}{Only old periods that were updated in this work. An ``X''
marks variables with no value of the period in the literature.}
\tablenotetext{b}{Method or source used to derive the mean magnitude and/or amplitude.
S: spline fit, P: PLOESS fit, T: template fit, m: median over the phase 
points, M: median magnitude over MAD photometry, V: VHS single phase-point 
photometry, 2M: 2MASS single phase-point photometry, N: no photometric data 
available for this variable. The photometric amplitudes were only estimated for the RRLs for which the 
fit of the light curves was performed either with the S or the P method.  
We do not provide photometric amplitudes for the variables V59 and V106, since the 
optical amplitudes and the ratio between optical and NIR amplitudes are 
input parameters. Note that the uncertainty on the $JHK_s$ mean magnitudes 
from 2MASS and VHS data, was estimated as the expected $JHK_s$ semi-amplitudes 
of these variables. In particular, we adopted the $V$-band amplitude from 
ASAS-SN and the optical/NIR amplitude ratios derived in \S~4.2. We decided 
to adopt this approach for a very conservative estimate of the photometric 
error on single phase points.
Note that we estimated the 
amplitudes only with the S and P method, that is, 
when a fit of the light curve is available, 
with the exception of the template fit for which the amplitude is an input. 
Note that, in this table, we adopt, as the uncertainty on the $JHK_s$ mean magnitudes 
from 2MASS and VHS data, the $JHK_s$ semi-amplitudes of these variables. 
These were estimated starting from the ASAS-SN 
$V$-band amplitude and multiplying the amplitude ratios that we have derived 
in \S~\ref{par:ampl}. We adopt this choice because these are variable stars
and the original uncertainties from 2MASS and VHS are those of the 
single phase points.}
 \tablenotetext{c}{~The new period estimate is more accurate than the period in \citep{braga16}.}
 \tablenotetext{d}{~The new period estimate suggests a period variation respect to \citep{braga16}.}
 \tablenotetext{e}{~Period from analysis of ASAS-SN optical data.}
 \tablenotetext{f}{~Period from \citet[][and references therein]{Clement01}.}
 \tablenotetext{g}{~Non-member RRL candidate.}
 \tablenotetext{h}{~Updated variable type.}
 \tablenotetext{Bl}{~Variable affected by Blazhko modulation.}
 \tablenotetext{*}{~Measures probably affected by blending or close bright stars. 
 They are removed as outliers in the PL relations.}
\label{tab:phot_rr_nir}
\end{deluxetable*}

 \tablenum{3}
 %\LongTables
 \begin{deluxetable*}{l l cc}
 \tablewidth{0pt}
 \tabletypesize{\scriptsize}
 \tablecaption{New optical mean magnitudes and amplitudes of RRL candidates in $\omega$ Cen.}
 \tablehead{ID  & band & mean & Amplitude \\
  & & mag & mag }
 \startdata
  V80\tablenotemark{a}   & $V$  &  14.399$\pm$0.050   & 0.322$\pm$0.050  \\
  V151\tablenotemark{a}  & $V$  &  14.422$\pm$0.050   & 0.236$\pm$0.050  \\
  V159\tablenotemark{b}  & $V$  &   \multicolumn{2}{c}{blended}          \\
  V171\tablenotemark{a}  & $V$  &  14.417$\pm$0.040   & 0.798$\pm$0.043  \\
  V173\tablenotemark{a}  & $V$  &  14.556$\pm$0.050   & 0.455$\pm$0.051  \\
  V175\tablenotemark{a}  & $V$  &  13.254$\pm$0.020   & 0.438$\pm$0.022  \\
  V177\tablenotemark{a}  & $V$  &  14.571$\pm$0.050   & 0.429$\pm$0.061  \\
  V178\tablenotemark{a}  & $V$  &  13.510$\pm$0.024   &        \ldots    \\
  V179\tablenotemark{a}  & $V$  &  13.816$\pm$0.031   & 0.056$\pm$0.032  \\
  V181\tablenotemark{a}  & $V$  &  16.090$\pm$0.170   & 0.748$\pm$0.162  \\
  V182\tablenotemark{a}  & $V$  &  15.481$\pm$0.110   & 0.823$\pm$0.122  \\
  V183\tablenotemark{a}  & $V$  &  15.435$\pm$0.100   & 0.442$\pm$0.111  \\
  NV455\tablenotemark{a} & $V$  &  14.381$\pm$0.040   & 0.431$\pm$0.041  \\
  NV456\tablenotemark{a} & $V$  &  14.485$\pm$0.050   & 0.355$\pm$0.051  \\ 
  NV411\tablenotemark{c} & $U$  &  15.122$\pm$0.009   & 0.394$\pm$0.031  \\
  NV411\tablenotemark{c} & $B$  &  15.047$\pm$0.021   & 0.619$\pm$0.021  \\
  NV411\tablenotemark{c} & $V$  &  14.467$\pm$0.013   & 0.397$\pm$0.014  \\
  NV411\tablenotemark{c} & $R$  &  14.204$\pm$0.045   &  \ldots          \\
  NV411\tablenotemark{c} & $I$  &  13.737$\pm$0.021   & 0.313$\pm$0.023  
 \enddata
 \tablecomments{All mean magnitudes and amplitudes were derived from spline fits.}
 \tablenotetext{a}{~From ASAS-SN optical data.}
 \tablenotetext{b}{~The ASAS-SN optical light curve is heavily affected by blending, see
 notes in the individual variables appendix.}
 \tablenotetext{c}{~From our own optical data.}
 \label{tab:rrl_asassn}
 \end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 4
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{4}
\begin{deluxetable*}{l c c c c c c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Mean amplitude ratios of RRc, short-period RRab and long-period
RRab stars of $\omega$ Cen RRLs.}
\tablehead{   
              & \multicolumn{2}{c}{RRc} & \multicolumn{2}{c}{RRab (short)} & \multicolumn{2}{c}{RRab (long)}  \\
              &   mean    &    $\sigma$  &   mean    &  $\sigma$ &   mean    &  $\sigma$       }
\startdata                      
  A$J$/A$B$  & 0.316 & 0.062 & 0.350 & 0.063 & 0.394 & 0.097 \\
  A$H$/A$B$  & 0.198 & 0.058 & 0.237 & 0.055 & 0.331 & 0.161 \\
  A$K_s$/A$B$ & 0.172 & 0.051 & 0.233 & 0.034 & 0.323 & 0.126 \\
  A$J$/A$V$  & 0.396 & 0.066 & 0.429 & 0.057 & 0.488 & 0.106 \\
  A$H$/A$V$  & 0.252 & 0.071 & 0.286 & 0.055 & 0.414 & 0.202 \\
  A$K_s$/A$V$ & 0.221 & 0.061 & 0.280 & 0.028 & 0.407 & 0.169 \\
  A$H$/A$J$   & 0.647 & 0.183 & 0.676 & 0.118 & 0.861 & 0.238 \\
  A$K_s$/A$J$ & 0.551 & 0.128 & 0.658 & 0.093 & 0.822 & 0.229
\enddata
\label{tab:amplratio}
\end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 5
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{5}
\begin{deluxetable*}{l r r r r r r r r r}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Coefficients of the observed PL relations of RRab, RRc and 
RRab plus fundamentalized RRc stars of $\omega$ Cen of the 
form $X$ = $a$ + $b\log{P}$.}
\tablehead{  & \multicolumn{3}{c}{RRc} & \multicolumn{3}{c}{RRab} & \multicolumn{3}{c}{Global} \\
 & $a$ & $b$ & $\sigma$ & $a$ & $b$ & $\sigma$ & $a$ & $b$ & $\sigma$ \\
 & mag & mag & mag & mag & mag  & mag  & mag & mag & mag }
\startdata                      
$J$  &      12.666 &      --2.105 &  0.036 &      12.963 &      --2.318 &  0.050 &      13.018 &      --1.884 &  0.043 \\
     &  $\pm$0.030 & $\pm$ 0.067 &        & $\pm$0.014 & $\pm$0.073 &        & $\pm$0.010 & $\pm$0.034 & \\
$H$  &      12.314 &      --2.403 &  0.040 &      12.643 &      --2.520 &  0.046 &      12.686 &      --2.224 &  0.043 \\
     & $\pm$0.034 & $\pm$0.075 &        & $\pm$0.014 & $\pm$0.069 &        & $\pm$0.009 & $\pm$0.034 & \\
$K_s$&      12.244 &      --2.531 &  0.042 &      12.591 &      --2.621 &  0.048 &      12.625 &      --2.380 &  0.046 \\
     & $\pm$0.035 & $\pm$0.076 &        & $\pm$0.014 & $\pm$0.070 &        & $\pm$0.010 & $\pm$0.036 & \\
\enddata
\label{tab:pl}
\end{deluxetable*}

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 6
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{6}
\begin{deluxetable*}{l r r r r r r r r r r r r}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Coefficients of the observed PLZ relations of RRab, RRc and 
RRab plus fundamentalized RRc stars of $\omega$ Cen of the 
form $X$ = $a$ + $b\log{P}$ + $c$[Fe/H].}
\tablehead{  & \multicolumn{4}{c}{RRc} & \multicolumn{4}{c}{RRab} & \multicolumn{4}{c}{Global} \\
 & $a$ & $b$ & $c$ & $\sigma$ & $a$ & $b$ & $c$ & $\sigma$ & $a$ & $b$ & $c$ & $\sigma$ \\
 & mag & mag & mag & mag & mag  & mag  & mag & mag & mag & mag & mag & mag \\}
\startdata                      
\multicolumn{13}{c}{---[Fe/H] from \citet{rey2000}---} \\
\multicolumn{13}{c}{---Free parameters---} \\
$J$&      12.711 &      --2.112      &  0.026 &  0.034 &      13.093 &      --2.284 &  0.077 &  0.038 &      13.124 &      --1.873 &  0.061 &  0.046 \\
   & $\pm$0.058 & $\pm$0.092 & $\pm$0.018 &       & $\pm$0.035 & $\pm$0.071 & $\pm$0.018 &       & $\pm$0.032 & $\pm$0.052 & $\pm$0.016 & \\
$H$&      12.374 &      --2.394      &  0.034 &  0.036 &      12.780 &      --2.502 &  0.081 &  0.034 &      12.779 &      --2.225 &  0.056 &  0.040 \\
   & $\pm$0.061 & $\pm$0.097 & $\pm$0.019 &       & $\pm$0.030 & $\pm$0.063 & $\pm$0.015 &       & $\pm$0.028 & $\pm$0.045 & $\pm$0.014 & \\
$K_s$&    12.304 &      --2.531      &  0.033 &  0.038 &      12.753 &      --2.601 &  0.096 &  0.038 &      12.725 &      --2.386 &  0.062 &  0.045 \\
   & $\pm$0.065 & $\pm$0.103 & $\pm$0.021 &       & $\pm$0.033 & $\pm$0.069 & $\pm$0.017 &       & $\pm$0.030 & $\pm$0.050 & $\pm$0.015 & \\
\multicolumn{13}{c}{---Fixed slope\tablenotemark{a}---} \\
$J$&      12.522      & --2.458 & --0.002 &  0.033 & 13.203 &      --1.964      &  0.108 &  0.044 & 13.120 &      --1.883      &  0.060 &  0.046 \\
   & $\pm$0.025 & $\pm$0.089 & $\pm$0.016 &       & $\pm$0.031 & $\pm$0.039 & $\pm$0.019 &       & $\pm$0.023 & $\pm$0.032 & $\pm$0.014 & \\
$H$&      12.193      & --2.716 &  0.006 &  0.039 & 12.852 &      --2.225      &  0.092 &  0.039 & 12.783 &      --2.214      &  0.058 &  0.040 \\
   & $\pm$0.029 & $\pm$0.049 & $\pm$0.019 &       & $\pm$0.028 & $\pm$0.023 & $\pm$0.017 &       & $\pm$0.020 & $\pm$0.019 & $\pm$0.013 & \\
$K_s$&    12.186      & --2.740 &  0.016 &  0.039 & 12.850 &      --2.260      &  0.116 &  0.043 & 12.782 &      --2.249      &  0.077 &  0.046 \\
   & $\pm$0.030 & $\pm$0.048 & $\pm$0.019 &       & $\pm$0.031 & $\pm$0.022 & $\pm$0.018 &       & $\pm$0.023 & $\pm$0.018 & $\pm$0.014 & \\
\multicolumn{13}{c}{---[Fe/H] from \citet{sollima06a}---} \\
\multicolumn{13}{c}{---Free parameters---} \\
$J$&      12.826 &      --1.935      &  0.056 &  0.028 &      13.284 &      --2.013 &  0.162 &  0.027 &      13.286 &      --1.773 &  0.146 &  0.031 \\
   & $\pm$0.094 & $\pm$0.102 & $\pm$0.040 &       & $\pm$0.046 & $\pm$0.076 & $\pm$0.022 &       & $\pm$0.035 & $\pm$0.042 & $\pm$0.019 & \\
$H$&      12.392 &      --2.304      &  0.026 &  0.033 &      12.908 &      --2.249 &  0.135 &  0.033 &      12.916 &      --2.163 &  0.133 &  0.032 \\
   & $\pm$0.110 & $\pm$0.118 & $\pm$0.047 &       & $\pm$0.050 & $\pm$0.091 & $\pm$0.025 &       & $\pm$0.037 & $\pm$0.043 & $\pm$0.020 & \\
$K_s$&    12.367 &      --2.442      &  0.057 &  0.035 &      12.876 &      --2.367 &  0.148 &  0.025 &      12.894 &      --2.281 &  0.152 &  0.029 \\
   & $\pm$0.116 & $\pm$0.126 & $\pm$0.049 &       & $\pm$0.038 & $\pm$0.070 & $\pm$0.019 &       & $\pm$0.033 & $\pm$0.039 & $\pm$0.018 & \\
\multicolumn{13}{c}{---Fixed slope\tablenotemark{a}---} \\
$J$&      12.429      & --2.458 & --0.039 &  0.040 & 13.303 &      --1.964      &  0.180 &  0.063 & 13.272 &      --1.883      &  0.159 &  0.055 \\
   & $\pm$0.087 & $\pm$0.089 & $\pm$0.051 &       & $\pm$0.070 & $\pm$0.039 & $\pm$0.041 &       & $\pm$0.054 & $\pm$0.032 & $\pm$0.031 & \\
$H$&      12.123      & --2.716 & --0.024 &  0.038 & 12.916 &      --2.225      &  0.137 &  0.032 & 12.898 &      --2.214      &  0.130 &  0.032 \\
   & $\pm$0.091 & $\pm$0.049 & $\pm$0.053 &       & $\pm$0.038 & $\pm$0.023 & $\pm$0.023 &       & $\pm$0.034 & $\pm$0.019 & $\pm$0.020 & \\
$K_s$&    12.169      & --2.740 &  0.019 &  0.037 & 12.915 &      --2.260      &  0.160 &  0.026 & 12.905 &      --2.249      &  0.154 &  0.029 \\
   & $\pm$0.085 & $\pm$0.048 & $\pm$0.049 &       & $\pm$0.029 & $\pm$0.022 & $\pm$0.018 &       & $\pm$0.030 & $\pm$0.018 & $\pm$0.017 & \\
\multicolumn{13}{c}{---[Fe/H] from \citet{braga16}---} \\
\multicolumn{13}{c}{---Free parameters---} \\
$J$&      12.755      & --2.178 &  0.068 &  0.031 & 13.184 &      --2.152      &  0.110 &  0.034 & 13.139 &      --1.886      &  0.068 &  0.037 \\
   & $\pm$0.029 & $\pm$0.059 & $\pm$0.010 &       & $\pm$0.035 & $\pm$0.061 & $\pm$0.017 &       & $\pm$0.019 & $\pm$0.031 & $\pm$0.010 & \\
$H$&      12.383      & --2.470 &  0.054 &  0.032 & 12.856 &      --2.412      &  0.109 &  0.036 & 12.795 &      --2.265      &  0.066 &  0.037 \\
   & $\pm$0.030 & $\pm$0.061 & $\pm$0.010 &       & $\pm$0.035 & $\pm$0.062 & $\pm$0.017 &       & $\pm$0.019 & $\pm$0.031 & $\pm$0.009 & \\
$K_s$&    12.301      & --2.672 &  0.067 &  0.032 & 12.846 &      --2.474      &  0.130 &  0.032 & 12.753 &      --2.401      &  0.075 &  0.039 \\
   & $\pm$0.031 & $\pm$0.063 & $\pm$0.010 &       & $\pm$0.035 & $\pm$0.058 & $\pm$0.017 &       & $\pm$0.020 & $\pm$0.032 & $\pm$0.010 & \\
\multicolumn{13}{c}{---Fixed slope\tablenotemark{a}---} \\
$J$&      12.642      & --2.458 &  0.075 &  0.036 & 13.249 &      --1.964      &  0.127 &  0.035 & 13.173 &      --1.883      &  0.086 &  0.042 \\
   & $\pm$0.020 & $\pm$0.089 & $\pm$0.011 &       & $\pm$0.029 & $\pm$0.039 & $\pm$0.016 &       & $\pm$0.019 & $\pm$0.032 & $\pm$0.010 & \\
$H$&      12.288      & --2.716 &  0.063 &  0.032 & 12.917 &      --2.225      &  0.124 &  0.038 & 12.806 &      --2.214      &  0.065 &  0.038 \\
   & $\pm$0.018 & $\pm$0.049 & $\pm$0.010 &       & $\pm$0.031 & $\pm$0.023 & $\pm$0.017 &       & $\pm$0.018 & $\pm$0.019 & $\pm$0.010 & \\
$K_s$&    12.274      & --2.740 &  0.069 &  0.032 & 12.916 &      --2.260      &  0.149 &  0.038 & 12.793 &      --2.249      &  0.076 &  0.044 \\
   & $\pm$0.018 & $\pm$0.048 & $\pm$0.010 &       & $\pm$0.032 & $\pm$0.022 & $\pm$0.018 &       & $\pm$0.020 & $\pm$0.018 & $\pm$0.011 & 
\enddata
\label{tab:plz}
\tablenotetext{a}{We have fixed $b$ at the value of the
slope of the predicted PLZ.}
\end{deluxetable*}

\clearpage

% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
%                                TABLE 7
% ++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\tablenum{7}
\begin{deluxetable*}{l rrr  rrr  rrr }
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{True distance moduli to $\omega$ Cen estimated using both the theoretical and the 
empirical calibration of NIR PLZ relations for RRLs.}
\tablehead{  &  \multicolumn{3}{c}{RRc} &  \multicolumn{3}{c}{RRab} &  \multicolumn{3}{c}{Global} \\
 & DM & err\tablenotemark{a} & $\sigma$\tablenotemark{b} & DM & err\tablenotemark{a} & $\sigma$\tablenotemark{b} & DM & err\tablenotemark{a} & $\sigma$\tablenotemark{b} \\
 & mag & mag & mag & mag & mag  & mag  & mag & mag & mag }
\startdata
\multicolumn{10}{c}{---[Fe/H] from \citet{sollima06a}---} \\
\multicolumn{10}{c}{---Theoretical calibration---} \\
         $J$   & 13.658 &  0.009 &  0.047 & 13.656 &  0.012 &  0.029 & 13.655 &  0.009 &  0.035 \\
         $H$   & 13.675 &  0.006 &  0.044 & 13.676 &  0.008 &  0.034 & 13.674 &  0.006 &  0.033 \\
         $K_s$ & 13.697 &  0.005 &  0.041 & 13.687 &  0.007 &  0.026 & 13.690 &  0.005 &  0.029 \\                                                              
mean$_{JHK_s}$ & 13.677 &  0.007 &  0.047 & 13.673 &  0.009 &  0.032 & 13.673 &  0.007 &  0.036 \\                                                              
\multicolumn{10}{c}{{\bf Overall mean: 13.674$\pm$0.008$\pm$0.038}} \\
%mean$_{JHK}$ & 13.678 &  0.008 &  0.054 & 13.673 &  0.009 &  0.037 & 13.675 &  0.007 &  0.040 \\                                                              
%\multicolumn{10}{c}{{\bf Overall mean (Sum of squares): 13.675$\pm$0.008$\pm$0.054}} \\
\multicolumn{10}{c}{---Empirical calibration---} \\
         $J$   & 13.693 &  0.016 &  0.027 & 13.809 &  0.017 &  0.062 & 13.755 &  0.011 &  0.031 \\
         $H$   & 13.666 &  0.015 &  0.032 & 13.791 &  0.017 &  0.032 & 13.766 &  0.010 &  0.031 \\
         $K_s$ & 13.707 &  0.015 &  0.034 & 13.819 &  0.017 &  0.025 & 13.772 &  0.010 &  0.029 \\
mean$_{JHK_s}$ & 13.689 &  0.015 &  0.035 & 13.806 &  0.017 &  0.045 & 13.764 &  0.010 &  0.031 \\ 
\multicolumn{10}{c}{{\bf Overall mean: 13.757$\pm$0.014$\pm$0.056}} \\
%mean$_{JHK}$ & 13.689 &  0.015 &  0.038 & 13.813 &  0.015 &  0.052 & 13.765 &  0.010 &  0.037 \\                                                              
%\multicolumn{10}{c}{{\bf Overall mean (Sum of squares): 13.746$\pm$0.013$\pm$0.052}} \\
\multicolumn{10}{c}{---[Fe/H] from \citet{braga16}---} \\
\multicolumn{10}{c}{---Theoretical calibration---} \\
         $J$   & 13.681 &  0.005 &  0.045 & 13.677 &  0.006 &  0.036 & 13.675 &  0.004 &  0.048 \\
         $H$   & 13.694 &  0.004 &  0.041 & 13.706 &  0.005 &  0.041 & 13.699 &  0.003 &  0.045 \\
         $K_s$ & 13.723 &  0.003 &  0.045 & 13.713 &  0.005 &  0.037 & 13.720 &  0.003 &  0.051 \\                                                              
mean$_{JHK_s}$ & 13.699 &  0.004 &  0.047 & 13.699 &  0.005 &  0.041 & 13.698 &  0.004 &  0.052 \\                                                              
\multicolumn{10}{c}{{\bf Overall mean: 13.698$\pm$0.004$\pm$0.048}} \\
%mean$_{JHK}$ & 13.699 &  0.004 &  0.054 & 13.699 &  0.005 &  0.047 & 13.697 &  0.003 &  0.059 \\                                                              
%\multicolumn{10}{c}{{\bf Overall mean (Sum of squares): 13.699$\pm$0.004$\pm$0.066}} \\
\multicolumn{10}{c}{---Empirical calibration---} \\
         $J$   & 13.725 &  0.009 &  0.031 & 13.853 &  0.012 &  0.034 & 13.767 &  0.006 &  0.036 \\
         $H$   & 13.691 &  0.008 &  0.030 & 13.819 &  0.011 &  0.036 & 13.772 &  0.005 &  0.037 \\
         $K_s$ & 13.742 &  0.008 &  0.032 & 13.839 &  0.011 &  0.037 & 13.791 &  0.005 &  0.039 \\
mean$_{JHK_s}$ & 13.719 &  0.008 &  0.037 & 13.837 &  0.012 &  0.038 & 13.777 &  0.005 &  0.039 \\                                                              
\multicolumn{10}{c}{{\bf Overall mean: 13.775$\pm$0.009$\pm$0.056}} \\
%mean$_{JHK}$ & 13.718 &  0.008 &  0.038 & 13.838 &  0.011 &  0.044 & 13.776 &  0.005 &  0.046 \\                                                              
%\multicolumn{10}{c}{{\bf Overall mean (Sum of squares): 13.771$\pm$0.008$\pm$0.052}} 
\enddata
\tablenotetext{a}{Uncertainty on the DM derived from the propagation of the 
photometric error, uncertainties on the coefficients of the PLZ and uncertainties 
on the iron abundances.}
\tablenotetext{b}{Standard deviation of the DMs of single RRLs}
\label{tab:dmod}
\end{deluxetable*}

\clearpage

% ______________________________________________________________________________________
% 					TABLE 9
% ______________________________________________________________________________________
\tablenum{8}
\begin{deluxetable*}{l l l c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{True distance moduli to $\omega$ Cen: literature and current estimates.}
\tablehead{$\mu$ & E(\bmv) & Ref. & Notes\tablenotemark{a} \\ mag & mag & & }
\startdata
\multicolumn{4}{c}{---Geometrical (13.56$\pm$0.14 mag)---} \\
13.65$\pm$0.12                                                & \ldots        & \citet{thompson2001} & (1)  \\
13.75$\pm$0.04                                & 0.11\tablenotemark{b}         & \citet{kaluzny2002} & (2) \\
13.41$\pm$0.14                                                & \ldots        & \citet{vandeven2006} &   (3)  \\
13.49$\pm$0.14~;~13.51$\pm$0.12                               & 0.131         & \citet{kaluzny07a} & (4) \\
\multicolumn{4}{c}{---Optical (13.66$\pm$0.07 mag)---} \\
13.36$\pm$0.10                                                & 0.11          & \citet{cannon1974}    &  (5) \\
13.53$\pm$0.20                                                & 0.11          & \citet{nemec1994}    &  (6) \\
14.02$\pm$0.10                                                & 0.12          & \citet{mcnamara00}    &  (7) \\
13.74$\pm$0.11                               & 0.11\tablenotemark{b}         & \citet{caputo2002b} & (8) \\
13.72$\pm$0.11 ; 13.62$\pm$0.11                               & 0.11$\pm$0.01 & \citet{delprincipe06} &   (9)  \\
13.68$\pm$0.27                                                & 0.12          & \citet{weldrake2007}    &  (10) \\
13.65$\pm$0.09                                                & 0.11$\pm$0.02 & \citet{bono2008b} & (11) \\
13.62$\pm$0.05                                                & 0.16          & \citet{mcnamara11}    &  (12) \\
13.71$\pm$0.08$\pm$0.01                                       & 0.11          & \citet{braga16} & (13) \\
\multicolumn{4}{c}{---Near-Infrared (13.71$\pm$0.05 mag)---} \\
13.61                                                         & 0.11          & \citet{longmore1990}   & (14)  \\
13.77$\pm$0.07                                                & 0.11$\pm$0.01 & \citet{delprincipe06} &   (15)  \\
13.72                                                         & 0.11$\pm$0.01 & \citet{sollima06} &   (16)  \\
13.75$\pm$0.11                                                & 0.11$\pm$0.02 & \citet{bono2008b} & (17) \\
$J$:~13.65$\pm$0.08;~$H$:~13.77$\pm$0.08;~$K$:~13.70$\pm$0.11 & 0.12          & \citet{bhardwaj17a} & (18) \\
13.708$\pm$0.035                                              & 0.12          & \citet{navarrete17} & (19) \\
13.674$\pm$0.008$\pm$0.038; 13.698$\pm$0.004$\pm$0.048        & 0.11          & This work & (20) 
\enddata
% \tablenotetext{a}{Reddening towards $\omega$ Cen adopted in distance determinations. 
% (1): \citet{buonanno1989}, (2,5): \citet{schlegel1998}, (3,4): \citet{lub2002}, 
% (6,7): \citet{kaluzny2002,calamida2005}, (8,9): This paper.} 
\tablenotetext{a}{
(1) Based on the surface brightness method, applied to the detached 
eclipsing binary V212 to derive the absolute 
distance to $\omega$ Cen ($d=5360\pm300$ pc).
(2) Distance based on the surface brightness method, applied to the detached 
eclipsing binary V212 to derive the absolute 
distance to $\omega$ Cen.
(3) Distance based on an axisymmetric dynamical
models of the cluster. The models were fitted to the proper motion and radial
velocity measurements to provide an estimate of the distance ($4.8\pm0.3$ \kpc).
(4) Distance based on the orbital parameters of the detached eclipsing binary 
V209. The two distance moduli are for the primary (closest) and for the secondary 
(farthest) star of the binary system. 
(5) Distance based on the $M_V$ of the Horizontal Branch.
(6) Distance based on the $B_{0,-0.3}$, $V_{0,-0.3}$ 
and $K_{0,-0.3}$ magnitudes of RRLs, where 
the subscript $0,-0.3$ indicates the the reddening-corrected 
magnitude at $\log{P} = -0.3$.
(7) Distance based on the PL$V$ relations of 
high-amplitude $\delta$ Sct stars.
(8) Distnce based on the position of the 
First Overtone Blue Edge of the instability strip
in the $\log P$-$M_V$ diagram.
(9) Distance based on the $M_V$-[Fe/H] relation, 
calibrated with \citet{bono03c} and 
\citet{Catelan06} for the two values respectively.
(10) Distnce based on the $M_V$-[Fe/H] relation, 
calibrated with \citet{rich05}.
(11) Distance based on the calibration 
of the TRGB provided by \citet{lee93}.
(12) Distance based on the PL$V$ relations of 
$\delta$ Sct stars.
(13) Distance based on semi-empirical and theoretical
calibration of the reddening independent PW($V$,\bmi) relations. 
(14) Distance based on the $K$-band PL relation. 
The relation was calibrated by adopting 
$M_{K,o,-0.3} = 0.06$ and [Fe/H] = --0.24. 
(15) Distance based on the 
semi-empirical calibration of the $K_s$-band PL relation by \citet{bono03c}.
(16) Distance based on a new 
calibration of the $K_s$-band PL relation. The zero-point was based on the 
trigonometric parallax of the prototype RR Lyr \citep{benedict11}.
(17) Distance based on the empirical $K$-band 
PL relation provided by \citep{sollima2008}.
(18) Distance based on the the $J$-, $H$- and $K$-band PL relations of 
Type II Cepheids (T2Cs), obtained with a new calibration of the T2Cs in the LMC.
(19) Distance based on the 
$J$- and $K$-band PL relations of both RRLs and Type II Cepheids, calibrated 
with the relations of \citep{alonsogarcia2015}.
(20) Distance based on the $J$-, $H$- and 
$K_s$-band PLZ relations of RRLs, calibrated
with the predicted relations and adopting [Fe/H] from
\citet{sollima06a} and \citet{braga16}, respectively.}
\tablenotetext{b}{The authors provide ($m-M$)$_V$ and not the true
distance modulus $\mu$. Therefore, we adopt E$(B-V)$=0.11 and provide 
$\mu$ in column 1.}

\label{tbl:omegadistance}
\end{deluxetable*}
